Model Predictive Path Integral Control Framework for Partially Observable Navigation: A Quadrotor Case Study

Recently, Model Predictive Path Integral (MPPI) control algorithm has been extensively applied to autonomous navigation tasks, where the cost map is mostly assumed to be known and the 2D navigation tasks are only performed. In this paper, we propose a generic MPPI control framework that can be used for 2D or 3D autonomous navigation tasks in either fully or partially observable environments, which are the most prevalent in robotics applications. This framework exploits directly the 3D-voxel grid acquired from an on-board sensing system for performing collision-free navigation. We test the framework, in realistic RotorS-based simulation, on goal-oriented quadrotor navigation tasks in a cluttered environment, for both fully and partially observable scenarios. Preliminary results demonstrate that the proposed framework works perfectly, under partial observability, in 2D and 3D cluttered environments.

==> layers.tikz <==
\begin{tikzpicture}[scale=.62,every node/.style={minimum size=1cm},on grid]
% ---------------- 1st layer ---------------------------------------		
    \begin{scope}[
            yshift=-83,every node/.append style={
            yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
            ]
        % opacity to prevent graphical interference
        \fill[green!50,fill opacity=0.9] (0,0) rectangle (5,5);
        \draw[step=5mm, black] (0,0) grid (5,5); %defining grids
        \draw[black,very thick] (0,0) rectangle (5,5); %marking borders
        \fill[black] (0.55,0.55) rectangle (0.95,0.95);
        \fill[black] (0.05,1.55) rectangle (0.45,1.95);
         \fill[black] (0.05,3.05) rectangle (0.45,4.45);
        \fill[black] (1.05,2.05) rectangle (1.45,2.45);
        \fill[black] (1.05, 0.05) rectangle (2.45,0.45);
        \fill[black] (3.05, 1.05) rectangle (3.45,1.45);
        \fill[blue] (3.05, 0.05) rectangle (3.45,0.45); % Unknown cell
        \fill[blue] (2.55, 1.05) rectangle (2.95,1.45); % Unknown cell
        \fill[blue] (0.05, 2.05) rectangle (0.45,2.45); % Unknown cell
        \fill[black] (1.55, 1.05) rectangle (1.95,1.45);
        \fill[black] (2.05,2.05) rectangle (2.45,2.45); % center pixel
        \fill[black] (2.05,3.05) rectangle (2.45,3.45);
        %\draw[-latex,thick](2,-1)node[right, rotate=0]{\textbf{$1^{st}$ Layer} $\ell_1$} to[out=180,in=270] (2.5,0);
    \end{scope}
% ------------------- 2nd layer ---------------------------------    	
    \begin{scope}[
    	yshift=-63,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]
        \fill[green!50,fill opacity=.9] (0,0) rectangle (5,5);
        \fill[yellow,fill opacity=.9] (0,0) rectangle (1.5,1.5); % Mask
        \draw[black,very thick] (0,0) rectangle (5,5);
        \draw[step=5mm, black] (0,0) grid (5,5);
        \fill[black] (0.55,0.55) rectangle (0.95,0.95);
        \fill[black] (0.05,1.55) rectangle (0.45,1.95);
        \fill[black] (0.05,3.05) rectangle (0.45,4.45);
        \fill[black] (1.05,2.05) rectangle (1.45,2.45);
        \fill[black] (1.05, 0.05) rectangle (2.45,0.45);
        \fill[black] (3.05, 1.05) rectangle (3.45,1.45);
        \fill[blue] (3.05, 0.05) rectangle (3.45,0.45); % Unknown cell
        \fill[blue] (2.55, 1.05) rectangle (2.95,1.45); % Unknown cell
        \fill[blue] (0.05, 2.05) rectangle (0.45,2.45); % Unknown cell
        \fill[black] (1.55, 1.05) rectangle (1.95,1.45);
        \fill[black] (2.05,2.05) rectangle (2.45,2.45); % center pixel
        \fill[black] (2.05,3.05) rectangle (2.45,3.45);
    \end{scope}
    % ----------------------------3nd layer ----------------------    	
    \begin{scope}[
    	yshift=-43,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]
        \fill[green!50,fill opacity=.9] (0,0) rectangle (5,5);
        \fill[yellow,fill opacity=.9] (0,0) rectangle (1.5,1.5); % Mask
        \draw[black,very thick] (0,0) rectangle (5,5);
        \draw[step=5mm, black] (0,0) grid (5,5);
        \fill[black] (0.55,0.55) rectangle (0.95,0.95);
        \fill[black] (0.05,1.55) rectangle (0.45,1.95);
        \fill[black] (0.05,3.05) rectangle (0.45,4.45);
        \fill[black] (1.05,2.05) rectangle (1.45,2.45);
        \fill[black] (1.05, 0.05) rectangle (2.45,0.45);
        \fill[black] (3.05, 1.05) rectangle (3.45,1.45);
        \fill[blue] (3.05, 0.05) rectangle (3.45,0.45); % Unknown cell
        \fill[blue] (2.55, 1.05) rectangle (2.95,1.45); % Unknown cell
        \fill[blue] (0.05, 2.05) rectangle (0.45,2.45); % Unknown cell
        \fill[black] (1.55, 1.05) rectangle (1.95,1.45);
        \fill[black] (2.05,2.05) rectangle (2.45,2.45); % center pixel
        \fill[black] (2.05,3.05) rectangle (2.45,3.45);
        \fill[red] (0.06,0.06) circle (.15); % robot position
    \end{scope}
 % ----------------------------4nd layer ----------------------    	
    \begin{scope}[
    	yshift=-23,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]
        \fill[green!50,fill opacity=.9] (0,0) rectangle (5,5);
        \fill[yellow,fill opacity=.9] (0,0) rectangle (1.5,1.5); % Mask 
        \draw[black,very thick] (0,0) rectangle (5,5);
        \draw[step=5mm, black] (0,0) grid (5,5);
        \fill[black] (0.55,0.55) rectangle (0.95,0.95);
        \fill[black] (0.05,1.55) rectangle (0.45,1.95);
        \fill[black] (0.05,3.05) rectangle (0.45,4.45);
        \fill[black] (1.05,2.05) rectangle (1.45,2.45);
        \fill[black] (1.05, 0.05) rectangle (2.45,0.45);
        \fill[black] (3.05, 1.05) rectangle (3.45,1.45);
        \fill[blue] (3.05, 0.05) rectangle (3.45,0.45); % Unknown cell
        \fill[blue] (2.55, 1.05) rectangle (2.95,1.45); % Unknown cell
        \fill[blue] (0.05, 2.05) rectangle (0.45,2.45); % Unknown cell
        \fill[black] (1.55, 1.05) rectangle (1.95,1.45);
        \fill[black] (2.05,2.05) rectangle (2.45,2.45); % center pixel
        \fill[black] (2.05,3.05) rectangle (2.45,3.45);
    \end{scope} 
% ------------------- layer N ------------------------------------    
    \begin{scope}[
    	yshift=23,every node/.append style={
    	yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]
    	\fill[green!50,fill opacity=.9] (0,0) rectangle (5,5);
    	\draw[step=5mm, black] (0,0) grid (5,5);
    	\draw[black,very thick] (0,0) rectangle (5,5);
    	\draw[black,dashed] (0,0) rectangle (5,5);
    	\fill[black] (0.55,0.55) rectangle (0.95,0.95);
        \fill[black] (0.05,1.55) rectangle (0.45,1.95);
        \fill[black] (0.05,3.05) rectangle (0.45,4.45);
        \fill[black] (1.05,2.05) rectangle (1.45,2.45);
        \fill[black] (1.05, 0.05) rectangle (2.45,0.45);
        \fill[black] (3.05, 1.05) rectangle (3.45,1.45);
        \fill[blue] (3.05, 0.05) rectangle (3.45,0.45); % Unknown cell
        \fill[blue] (2.55, 1.05) rectangle (2.95,1.45); % Unknown cell
        \fill[blue] (0.05, 2.05) rectangle (0.45,2.45); % Unknown cell
        \fill[black] (1.55, 1.05) rectangle (1.95,1.45);
        \fill[black] (2.05,2.05) rectangle (2.45,2.45); % center pixel
        \fill[blue] (4.05,3.05) rectangle (4.45,3.45);
        \fill[black] (4.05,2.05) rectangle (4.45,2.45);
        \fill[black] (2.05,3.05) rectangle (3.45,3.45);
        \fill[black] (2.05,4.05) rectangle (2.95,4.45);
        \fill[black] (4.05, 4.55) rectangle (4.45,4.95);
    \end{scope}
    %end of drawing grids

    %-----------putting arrows and labels---------------:
    \draw[-latex,thick](5.8,-0.25)node[right]{$1^\text{st}$ Layer $\ell_1$}
        to[out=150,in=50] (4.7,-0.25);
    \draw[-latex,thick] (5.8,0.45) node[right]{$2^{\text{nd}}$ Layer $\ell_2$}
         to[out=150,in=50] (4.7,0.45); 
      \draw[-latex,thick] (5.8,1.15) node[right]{$3^{\text{rd}}$ Layer $\ell_3$}
         to[out=150,in=50] (4.7,1.15); 
     \draw[-latex,thick] (5.8,1.85) node[right]{$4^{\text{th}}$ Layer $\ell_4$}
         to[out=150,in=50] (4.7,1.85);
    \draw[-latex,thick] (5.6,2.60) node[right]{$N^{\text{th}}$ Layer $\ell_N$}
         to[out=200,in=-70] (4.5,3.0); 
     %\draw[-latex,thick](5.8,3.90)node[right]{$2^{\text{nd}}$ Layer $\ell_N$}
      %  to[out=180,in=60] (4.7,3.90);     
    % Unknown cell
    \draw[-latex,thick,red](5.5,-1.15)node[right]{\textcolor{black}{$\mathcal{M}_{\text{unk}}\equiv-1$}}  to[out=180,in=90] (3.0,-1.2);    
     % Occ cell
    \draw[-latex,thick,red](4.5,-1.9)node[right]{\textcolor{black}{$\mathcal{M}_{\text{occ}}\equiv 1$}} to[out=180,in=90] (1.5,-1.9); 
 % Free cell
    \draw[-latex,thick,red](3.5,-2.6)node[right]{\textcolor{black}{$\mathcal{M}_{\text{free}}\equiv 0$}} to[out=180,in=90] (0.5,-2.5); % (0.5,-2.4) for arrow pointing to the cell
    
    % 3D Mask and robot pose
     \draw[-latex,thick,red] (2.0,5.8) node[right]{3D $\mathcal{F}_{fov}$, Dim: $(3 \times 3 \times 3)$,} to[out=150,in=70] (-0.95,-0.1);
     \draw[thick,red] (2.0,5.1) node[right]{where robot is placed in $\ell_3$,};
     \draw[thick,red] (3.1,4.4) node[right]{and $\ell_2:\ell_4$ are updated.};
      \draw[-latex,thick,red] (2.0,5.8) to[out=150,in=70] (-0.5,-1.0);
      \draw[-latex,thick,red] (2.0,5.8) to[out=150,in=70] (0.3,-1.9);
      % Robot Pose
      %\draw[-latex,thick,red](-5.4,-1.1)node[right, rotate = -27 ]{Robot Located at $(0,0,\ell_3)$} to[out=50,in=190] (-0.2,-1.45);
      \draw[-latex,thick,red](-4.6,-2.1)node[right]{Robot} to[out=50,in=190] (-0.2,-1.45);
      \draw[thick,red](-4.6,-2.8) node[right]{at $(0,0,\ell_3)$};
\end{tikzpicture}

